Collaborating on Referring Expressions

This paper presents a computational model of how conversational participants collaborate in order to make a referring action successful. The model is based on the view of language as goal-directed behavior. We propose that the content of a referring expression can be accounted for by the planning paradigm. Not only does this approach allow the processes of building referring expressions and identifying their referents to be captured by plan construction and plan inference, it also allows us to account for how participants clarify a referring expression by using meta-actions that reason about and manipulate the plan derivation that corresponds to the referring expression. To account for how clarification goals arise and how inferred clarification plans affect the agent, we propose that the agents are in a certain state of mind, and that this state includes an intention to achieve the goal of referring and a plan that the agents are currently considering. It is this mental state that sanctions the adoption of goals and the acceptance of inferred plans, and so acts as a link between understanding and generation.

==> t6_tree_1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=t6_tree_1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.000667in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6170,3480)(1131,-4297)
\put(4501,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te describe}\special{ps: grestore}}}}
\put(2101,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\te s-refer(entity1)}}}}
\put(3001,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te headnoun}\special{ps: grestore}}}}
\put(3001,-2761){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\te s-attrib(entity1,\x{category(X,creature)})}}}}
\put(5401,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te modifiers-recurse}\special{ps: grestore}}}}
\put(6301,-3361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te modifiers-terminate}\special{ps: grestore}}}}
\put(6301,-4261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\te null}}}}
\put(3601,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te modifier-absolute}\special{ps: grestore}}}}
\put(3601,-4261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\te s-attrib(entity1,\x{assessment(X,weird)})}}}}
\put(3451,-961){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te refer}\special{ps: grestore}}}}
\end{picture}


==> t6_tree_2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=t6_tree_2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.000667in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7624,5419)(610,-6236)
\put(1351,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\te s-refer(entity1)}}}}
\put(3226,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te refer}\special{ps: grestore}}}}
\put(2551,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te headnoun}\special{ps: grestore}}}}
\put(1126,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\te s-attrib(entity1,\x{category(X,creature)})}}}}
\put(4126,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te describe}\special{ps: grestore}}}}
\put(5401,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te modifiers-recurse}\special{ps: grestore}}}}
\put(3601,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te modifier-absolute}\special{ps: grestore}}}}
\put(4426,-4261){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}{\te s-attrib(entity1,\x{assessment(X,weird)})}}}}
\put(5401,-4261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te modifier-relative}\special{ps: grestore}}}}
\put(1651,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te s-attrib-rel(entity1,entity2,\xy{in(X,Y)})}\special{ps: grestore}}}}
\put(5926,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te refer}\special{ps: grestore}}}}
\put(6151,-5686){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te ``the corner''}\special{ps: grestore}}}}
\put(6751,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\te null}}}}
\put(7126,-4261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}{\te modifiers-terminate}}}}
\put(6301,-3361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\te modifiers-recurse}\special{ps: grestore}}}}
\end{picture}

